Determination of the polarization observables $C_{x}$, $C_{z}$, and $P$ for the $\vec{\gamma}d\to K^{0}\Lambda(p)$ reaction

Many excited nucleon states ($N^{*}$s) predicted by quark models, but not observed in $\pi N$ channels, are expected to couple strongly to kaon--hyperon ($KY$) channels. While in the last decade data have been published for $KY$ photoproduction off the proton, data off the neutron are scarce. In this paper we present preliminary results for the polarization observables $P$, $C_x$, and $C_z$ for the reaction $\gamma d\to K^{0}\Lambda(p)$, where $(p)$ denotes the spectator proton. The observables cover photon energies, $E_{\gamma}$, between 0.9 GeV and 2.6 GeV and kaon center-of-mass angles, cos$\theta_{K^{0}}^{CM}$, between $-0.9$ and 1. The data were collected in experiment E06-103 (g13) with the CLAS detector at the Thomas Jefferson National Accelerator Facility using a circularly-polarized photon beam and an unpolarized liquid deuterium target. We also discuss the effect of neutron binding on the observables. Our study is part of a broader effort by the g13 group to provide cross sections and polarization observables for meson photoproduction off the neutron and is expected to have a significant impact on the $N^{*}$ research.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

